Test of UFSD Silicon Detectors for the TOTEM Upgrade Project

This paper describes the performance of a prototype timing detector, based on 50 micrometer thick Ultra Fast Silicon Detector, as measured in a beam test using a 180 GeV/c momentum pion beam. The dependence of the time precision on the pixel capacitance and the bias voltage is investigated here. A timing precision from 30 ps to 100 ps, depending on the pixel capacitance, has been measured at a bias voltage of 180 V. Timing precision has also been measured as a function of the bias voltage.

==> (inline-ps-0) <==

%
%
%
%
%
%

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%
%

